QED at NNLO with McMule

McMule is a framework for fully differential higher-order QED calculations of scattering and decay processes involving leptons. It keeps finite lepton masses, which regularises collinear singularities. Soft singularities are treated with dimensional regularisation and using FKS$^\ell$ subtraction. We describe the implementation of the framework in Fortran 95, list the processes that are currently implemented, and give instructions on how to run the code. In addition, we present new phenomenological results for muon-electron scattering and lepton-proton scattering, including the dominant NNLO corrections. While the applications presented focus on MUonE, MUSE, and P2, the code can be used for a large number of planned and running experiments.

==> figures/fig_muonetree.tex <==
\begin{treelist}
  \item process group {\tt mue}
  \begin{treelist}
     \item  generic process {\tt em2em}: $\mu e\to\mu e$
     \begin{treelist}
       \item  generic piece {\tt em2em0}
       \item  generic piece {\tt em2emV},  {\tt em2emC}
       \item  generic piece {\tt em2emFEE}, {\tt em2emFEM}, {\tt em2emFMM}
       \item generic piece {\tt em2emA}
       \item  generic piece {\tt em2emREE}
       \begin{treelist}
         \item partition {\tt em2emREE15},  {\tt em2emREE35}
       \end{treelist}
       \item  generic piece {\tt em2emREM},  {\tt em2emRMM}
       \item  generic piece {\tt em2emFFEEEE}
       \item  generic piece {\tt em2emRFEEEE}
       \begin{treelist}
         \item partition {\tt em2emRFEEEE15},  {\tt em2emRFEEEE35}
       \end{treelist}
       \item  generic piece {\tt em2emRREEEE}
       \begin{treelist}
         \item partition {\tt em2emRREEEE1516},  {\tt em2emRREEEE3536}
       \end{treelist}
       \item generic piece {\tt em2emAA}, {\tt em2emAFEE} {\tt em2emNFEE}
       \item generic piece {\tt em2emAREE}
       \begin{treelist}
         \item partition {\tt em2emAREE15}, {\tt em2emAREE35}
       \end{treelist}
    \end{treelist}
  \end{treelist}
\end{treelist}



==> figures/fig_processtree.tex <==
\begin{treelist}
\item
\mcmule{}
\begin{treelist}
    \item
    process group {\tt mudec}
    \begin{treelist}
        \item
        generic process {\tt m2enn}: $\mu\to\nu\bar\nu e$,
        $\tau\to\nu\bar\nu e$, $\tau\to\nu\bar\nu\mu$

        \begin{treelist}
            \item
            generic piece {\tt m2enn0}
            \item
            generic piece {\tt m2ennF}
            \item
            generic piece {\tt m2ennR}
        \end{treelist}

        \item
        generic process {\tt m2enng} $\mu\to\nu\bar\nu e\gamma$,
        $\tau\to\nu\bar\nu e\gamma$, $\tau\to\nu\bar\nu \mu\gamma$

        \begin{treelist}
            \item
            generic piece {\tt m2enng0}
            \item
            generic piece {\tt m2enngV}
            \item
            generic piece {\tt m2enngC}
            \item
            generic piece {\tt m2enngR}
        \end{treelist}

        \item
        generic process {\tt m2ennee}: $\mu\to\nu\bar\nu eee$,
        $\tau\to\nu\bar\nu eee$, $\tau\to\nu\bar\nu e\mu\mu$,
        $\tau\to\nu\bar\nu \mu\mu\mu$, ...
        \begin{treelist}
            \item
            generic piece {\tt m2ennee0}
            \item
            ...
        \end{treelist}

    \end{treelist}

    \item
    process group {\tt mue}
    \begin{treelist}
        \item
        generic process {\tt em2em}: $\mu e\to\mu e$
        \begin{treelist}
            \item
            generic piece {\tt em2em0}
            \item
            generic piece {\tt em2emFEE}
            \item
            generic piece {\tt em2emREE}

            \begin{treelist}
                \item
                partition {\tt em2emREE15}
                \item
                partition {\tt em2emREE35}
            \end{treelist}
            \item ...
        \end{treelist}

        \item
        generic process {\tt mp2mp}: $\mu p\to\mu p$, $ep\to ep$
        \begin{treelist}
            \item
            generic piece {\tt mp2mp0}
            \item
            generic piece {\tt mp2mpF}
            \item ...
        \end{treelist}
    \end{treelist}

    \item
    ...
\end{treelist}
\end{treelist}



==> figures/fig_structure.tex <==
%!TEX root=mcmule

\tikzset{
    block/.style={
        rectangle, draw, 
        text width=6em, minimum height=2em, 
        text centered, rounded corners
    },
    pblock/.style={
        rectangle, fill=gray!30, midway
    },
    line/.style={
        decoration={markings,mark=at position \pgfdecoratedpathlength-5pt with {\arrow[scale=3]{>}}},
        postaction={decorate}, shorten >= 5pt
    }
}
\begin{tikzpicture}[x=3cm,y=-2cm]
\node[block       ] (GD)  at (-1,-1) {\tt global\_def};
\node[block       ] (CLL) at ( 1,-1) {\tt collier};
\node[block       ] (FU)  at ( 0, 0) {\tt functions};
\node[block       ] (USR) at ( 1, 3) {\tt user};
\node[block       ] (PS)  at ( 0, 1) {\tt phase\_space};
\node[block       ] (ML)  at (-1, 1) {\tt \string{pg\string}\_mat\_el};
\node[block       ] (PG)  at (-1, 2) {\tt \string{pg\string}};
\node[block       ] (MG)  at (-1, 3) {\tt mat\_el};
\node[block       ] (INT) at (-1, 4) {\tt integrands};
\node[block       ] (VEG) at ( 1, 4) {\tt vegas};
\node[block       ] (XS)  at (-1, 5) {\tt mcmule};
\node[block       ] (TST) at ( 1, 5) {\tt test};

\draw [line       ] (CLL) --+ ( 0,0.5) -- (FU) ;
\draw [line       ] (GD)  --+ ( 0,0.5) -- (FU) ;
\draw [line       ] (FU)  --+ ( 1,0.5) -- (USR);
\draw [line       ] (FU)               -- (PS) ;
\draw [line       ] (FU)  --+ (-1,0.5) -- (ML) ;
\draw [line       ] (ML)               -- (PG) ;
\draw [line       ] (PG)               -- (MG) ;
\draw [line       ] (MG)               -- (INT);
\draw [line,dashed] (PS)               -- (PG)   node[pblock] {\tt ksoft};
\draw [line       ] (PS)  --+ (0,2)    -- (INT);
\draw [line       ] (USR)              -- (INT);
\draw [line,dashed] (USR)              -- (VEG) node[pblock] {\tt metadata};
\draw [line,dashed] (VEG)              -- (INT) node[pblock] {\tt bin\_it};
\draw [line       ] (INT)              -- (XS) ;
\draw [line       ] (VEG)              -- (XS) ;
\draw [line       ] (INT)              -- (TST);
\draw [line       ] (VEG)              -- (TST);

\draw [decorate,decoration={brace,amplitude=10pt}] ( -1.5,2.2) --
(-1.5,0.8);
\end{tikzpicture}


